Model for a Light Z' Boson

A model of a light $Z'$ boson is constructed and phenomenological bounds are derived. This $Z'$ boson arises from a very simple extension to the Standard Model, and it is constrained to be light because the vacuum expectation values which generate its mass also break the electroweak gauge group. It is difficult to detect experimentally because it couples exclusively or primarily (depending on symmetry breaking details) to second and third generation leptons. However, if the $Z'$ boson is sufficiently light, then there exists the possibility of the two-body decay $\tau \rightarrow \mu Z'$ occuring. This will provide a striking signature to test the model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%% FIGURE1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% $Header: tex.ps,v 2.0 88/06/07 15:12:32 peterd Rel2 $
% a start (Ha!) at a TeX mode for PostScript.
% The following defines procedures assumed and used by program "dvi2ps"
% and must be downloaded or sent as a header file for all TeX jobs.

% By:  Neal Holtz, Carleton University, Ottawa, Canada
%      <holtz@cascade.carleton.cdn>
%      <holtz%cascade.carleton.cdn@ubc.csnet>
%      June, 1985
%      Last Modified: Aug 25/85
% oystr 12-Feb-1986
%   Changed @dc macro to check for a badly formed bits in character
%   definitions.  Can get a <> bit map if a character is not actually
%   in the font file.  This is absolutely guaranteed to drive the
%   printer nuts - it will appear that you can no longer define a
%   new font, although the built-ins will still be there.
% mackay 4-Jan-1988
%   Changed size of character array to reflect gf usage (256 characters)

% To convert this file into a downloaded file instead of a header
% file, uncomment all of the lines beginning with %-%

%-%0000000 			% Server loop exit password
%-%serverdict begin exitserver
%-%  systemdict /statusdict known
%-%  {statusdict begin 9 0 3 setsccinteractive /waittimeout 300 def end}
%-% if

/TeXDict 200 dict def   % define a working dictionary
TeXDict begin           % start using it.

                        % units are in "dots" (300/inch)
/Resolution 300 def
/Inch  {Resolution mul} def  % converts inches to internal units

/Mtrx 6 array def

%%%%%%%%%%%%%%%%%%%%% Page setup (user) options %%%%%%%%%%%%%%%%%%%%%%%%

% dvi2ps will output coordinates in the TeX system ([0,0] 1" down and in
% from top left, with y +ive downward).  The default PostScript system
% is [0,0] at bottom left, y +ive up.  The Many Matrix Machinations in
% the following code are an attempt to reconcile that. The intent is to
% specify the scaling as 1 and have only translations in the matrix to
% properly position the text.  Caution: the default device matrices are
% *not* the same in all PostScript devices; that should not matter in most
% of the code below (except for lanscape mode -- in that, rotations of
% -90 degrees resulted in the the rotation matrix [ e 1 ]
%                                                 [ 1 e ]
% where the "e"s were almost exactly but not quite unlike zeros.

/@letter
  { letter initmatrix
    72 Resolution div dup neg scale          % set scaling to 1.
    310 -3005 translate      % move origin to top (these are not exactly 1"
    Mtrx currentmatrix pop   % and -10" because margins aren't set exactly
%%right)
  } def
        % note mode is like letter, except it uses less VM
/@note
  { note initmatrix
    72 Resolution div dup neg scale          % set scaling to 1.
    310 -3005 translate                      % move origin to top
    Mtrx currentmatrix pop
  } def

/@landscape
  { letter initmatrix
    72 Resolution div dup neg scale          % set scaling to 1.
%    -90 rotate                              % it would be nice to be able to
%%do this
    Mtrx currentmatrix 0 0.0 put             % but instead we have to do things
%%like this because what
    Mtrx 1 -1.0 put                          % should be zero terms aren't (and
%%text comes out wobbly)
    Mtrx 2 1.0 put                           % Fie!  This likely will not work
%%on QMS printers
    Mtrx 3 0.0 put                           % (nor on others where the device
%%matrix is not like
    Mtrx  setmatrix                          %  like it is on the LaserWriter).
    300 310  translate                       % move origin to top
    Mtrx currentmatrix pop
  } def

/@legal
  { legal initmatrix
    72 Resolution div dup neg scale          % set scaling to 1.
    295 -3880 translate                      % move origin to top
    Mtrx currentmatrix pop
  } def

/@manualfeed
   { statusdict /manualfeed true put
     statusdict /manualfeedtimeout 300 put  % 5 minutes
   } def
        % n @copies -   set number of copies
/@copies
   { /#copies exch def
   } def

%%%%%%%%%%%%%%%%%%%% Procedure Defintions %%%%%%%%%%%%%%%%%%%%%%%%%%

/@newfont       % id @newfont -         -- initialize a new font dictionary
  { /newname exch def
    pop
    newname 7 dict def          % allocate new font dictionary
    newname load begin
        /FontType 3 def
        /FontMatrix [1 0 0 -1 0 0] def
        /FontBBox [0 0 1 1] def
% mackay 4-Jan-1987 changed size of array from 128 to 256 for gf fonts
        /BitMaps 256 array def
        /BuildChar {CharBuilder} def
        /Encoding 256 array def
        0 1 255 {Encoding exch /.undef put} for
        end
    newname newname load definefont pop
  } def


% the following is the only character builder we need.  it looks up the
% char data in the BitMaps array, and paints the character if possible.
% char data  -- a bitmap descriptor -- is an array of length 6, of
%          which the various slots are:

/ch-image {ch-data 0 get} def   % the hex string image
/ch-width {ch-data 1 get} def   % the number of pixels across
/ch-height {ch-data 2 get} def  % the number of pixels tall
/ch-xoff  {ch-data 3 get} def   % number of pixels below origin
/ch-yoff  {ch-data 4 get} def   % number of pixels to left of origin
/ch-tfmw  {ch-data 5 get} def   % spacing to next character

/CharBuilder    % fontdict ch Charbuilder -     -- image one character
  { /ch-code exch def           % save the char code
    /font-dict exch def         % and the font dict.
    /ch-data font-dict /BitMaps get ch-code get def     % get the bitmap
%%descriptor for char
    ch-data null eq not
      { ch-tfmw   0   ch-xoff neg   ch-yoff neg   ch-width ch-xoff sub
ch-height ch-yoff sub
            setcachedevice
        ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
            {ch-image} imagemask
      }
    if
  } def


/@sf            % fontdict @sf -        -- make that the current font
  { setfont() pop
  } def

                % in the following, the font-cacheing mechanism requires that
                % a name unique in the particular font be generated

/@dc            % char-data ch @dc -    -- define a new character bitmap in
%%current font
  { /ch-code exch def
% ++oystr 12-Feb-86++
    dup 0 get
    length 2 lt
      { pop [ <00> 1 1 0 0 8.00 ] } % replace <> with null
    if
% --oystr 12-Feb-86--
    /ch-data exch def
    currentfont /BitMaps get ch-code ch-data put
    currentfont /Encoding get ch-code
       dup (   ) cvs cvn   % generate a unique name simply from the character
%%code
       put
  } def

/@bop0           % n @bop0 -              -- begin the char def section of a
%%new page
  {
  } def

/@bop1           % n @bop1 -              -- begin a brand new page
  { pop
    erasepage initgraphics
    Mtrx setmatrix
    /SaveImage save def() pop
  } def

%--  tjh sept. 87: if this page has a mac drawing on it, we have to
%--  use showpage in the md dictionary.
/@eop           % - @eop -              -- end a page
  {
    userdict /md known {
	userdict /md get type /dicttype eq {
	    md /MacDrwgs known {
		md begin showpage end
	    }{
		showpage
	    } ifelse
	}{
	    showpage
	} ifelse
    }{
	showpage
    } ifelse
    SaveImage restore() pop
  } def

/@start         % - @start -            -- start everything
  { @letter                             % (there is not much to do)
  } def

/@end           % - @end -              -- done the whole shebang
  { end
  } def

/p              % x y p -               -- move to position
  { moveto
  } def

/r              % x r -                 -- move right
  { 0 rmoveto
  } def

/s              % string s -            -- show the string
  { show
  } def

/c              % ch c -                -- show the character (code given)
  { c-string exch 0 exch put
    c-string show
  } def

/c-string ( ) def

/ru             % dx dy ru -   -- set a rule (rectangle)
  { /dy exch neg def    % because dy is height up from bottom
    /dx exch def
    /x currentpoint /y exch def def   % remember current point
    newpath x y moveto
    dx 0 rlineto
    0 dy rlineto
    dx neg 0 rlineto
    closepath fill
    x y moveto
  } def

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%     the \special command junk
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   The structure of the PostScript produced by dvi2ps for \special is:
%         @beginspecial
%           - any number of @hsize, @hoffset, @hscale, etc., commands
%         @setspecial
%           - the users file of PostScript commands
%         @endspecial

% The @beginspecial command recognizes whether the Macintosh Laserprep
% has been loaded or not, and redfines some Mac commands if so.
% The @setspecial handles the users shifting, scaling, clipping commands

%-- tjh sept. 87: made changes to allow postscript and macdrawing to
%-- to be inserted with version 65 of the md dictionary.  Many bugs
%-- were fixed:
%--	vo changed to vof, name conflict with md
%--	vs changed to vsz, name conflict with md
%--	substantially changed @setspecial and @MacSetUp
%-- Also, made changes to allow users to specify offsets
%-- and clip rectangles in inches.

% The following are user settable options from the \special command.

/@SpecialDefaults
  { /hs 8.5 72 mul def
    /vsz 11 72 mul def
    /ho 0 def
    /vof 0 def
    /hsc 1 def
    /vsc 1 def
    /CLIP false def
  } def

%       d @hsize -      specify a horizontal clipping dimension
%                       these 2 are executed before the MacDraw initializations
/@hsize {72 mul /hs exch def /CLIP true def} def
/@vsize {72 mul /vsz exch def /CLIP true def} def

%       d @hoffset -    specify a shift for the drwgs
/@hoffset {72 mul /ho exch def} def
/@voffset {72 mul /vof exch def} def

%       s @hscale -     set scale factor
/@hscale {/hsc exch def} def
/@vscale {/vsc exch def} def

/@setclipper
  { hsc vsc scale
    CLIP
      { newpath 0 0 moveto hs 0 rlineto 0 vsz rlineto hs neg 0 rlineto
closepath clip }
    if
  } def

% this will be invoked as the result of a \special command (for the
% inclusion of PostScript graphics).  The basic idea is to change all
% scaling and graphics back to defaults, but to shift the origin
% to the current position on the page.  Due to TeXnical difficulties,
% we only set the y-origin.  The x-origin is set at the left edge of
% the page.

/@beginspecial
  { gsave /SpecialSave save def
          % the following magic incantation establishes the current point as
          % the users origin, and reverts back to default scalings, rotations
    currentpoint transform initgraphics itransform translate
    @SpecialDefaults    % setup default offsets, scales, sizes
    @MacSetUp           % fix up Mac stuff
  } def


%--  tjh: assume this is raw postscript, but save some state in case its not.
/@setspecial
  {
    /specmtrx matrix currentmatrix def
    ho vof translate @setclipper
  } def


/@endspecial
  { SpecialSave restore
    grestore
  } def


% - @MacSetUp -   turn-off/fix-up all the MacDraw stuff that might hurt us
                % we depend on 'psu' being the first procedure executed
                % by a Mac document.  We redefine 'psu' to adjust page
                % translations, and to do all other the fixups required.
                % This stuff will not harm other included PS files
/@MacSetUp
  { userdict /md known  % if md is defined
      { userdict /md get type /dicttype eq      % and if it is a dictionary
         {
           md begin                             % then redefine some stuff
              /psu                              % redfine psu to set origins,
%%etc.
                /psu load
                        % this procedure contains almost all the fixup code
                {
%		  /letter {} def    % it is bad manners to execute the real
%		  /note {} def      %  versions of these (clears page image, etc.)
%		  /legal {} def
		  /MacDrwgs true def
		  specmtrx setmatrix % restore pre-@setspecial state.
		  initclip	     % ditto
		  % change smalls to prevent page clearing.
		  /smalls [ lnop lnop lnop lnop lnop lnop lnop lnop lnop ] def
		  0 0 0 0 ppr astore pop  % prevents origin translation.
		  % redifine cp, do the showpage later, see @eop
                  /cp {
			pop
			pop
			pm restore
		  } def 		 	% no printing of pages
                }
                concatprocs
              def
              /od
		% redefine od to translate and scale.
		% redfine load to set clipping region.
                /od load
                {
		  ho vof translate
		  hsc vsc scale
		  CLIP {
		      /nc
			/nc load
			{ newpath 0 0 moveto hs 0 rlineto 0 vsz rlineto
			hs neg 0 rlineto closepath clip }
			concatprocs
		      def
		  } if
		}
                concatprocs
              def
           end }
        if }
    if
  } def

%       p1 p2 concatprocs p       - concatenate procedures
/concatprocs
  { /p2 exch cvlit def
    /p1 exch cvlit def
    /p p1 length p2 length add array def
    p 0 p1 putinterval
    p p1 length p2 putinterval
    p cvx
  } def

end                     % revert to previous dictionary
TeXDict begin @start
%%Title: u13fig.dvi
%%Creator: dvi2ps
%%EndProlog
1 @bop0
[ 300 ] /cmr12.300 @newfont
cmr12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00200040008001000300060004000C000C00180018003000300030007000600060006000E000E000E000E000E000E000E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E000E000E000E000E000E000E0006000600060007000300030003000180018000C000C000400060003000100008000400020> 16 50 -4 13 18.968] 40 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0FC1E03C2390781708F00F08F00708F00708F007087007007807003C07001E070007C70000FF000007000007000007001807
  003C0E003C0C001838000FE000> 24 21 -2 0 24.387] 97 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000400060006000300030001800180018001C000C000C000C000E000E000E000E000E000E000E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00E000E000E000E000E000E000E000C000C000C001C0018001800180030003000600060004000C0018001000200040008000> 16 50 -3 13 18.968] 41 @dc
[ 300 ] /cmmi12.300 @newfont
cmmi12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<80000000004040000000008040000000008020000000010010000000020008000000040006000000180003800000700000E0
  0001C000007C000F8000001FFFFE00000003FFF00000> 48 12 -3 -7 48.774] 95 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0000FFC00000000FFFFC0000003F003F000000F00003C0000180000060000600000018000C0000000C001800000006002000
  00000100400000000080400000000080800000000040> 48 12 -3 -7 48.774] 94 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0004000000040000000600000006000000060000000300000003000000030000000300000001800000018000000180000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
800000008000000080000000C0000000C0000000C0000000A0000000A0000000A00000009000000090008001080080010800
  4003080060020400380E04001FFC02000FFC020007F8010001F00100> 32 32 -1 11 25.299]
13 @dc
[ 300 ] /cmmi8.300 @newfont
cmmi8.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800000C00000C00000C000006000006000006F8E00785900303880301880301880301800180C00180C00180C00180C000C06
  000C06000C0600040200> 24 20 -2 6 21.226] 22 @dc
[ 300 ] /line10.300 @newfont
line10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0000000000200000000000600000000000C0000000000180000000000300000000000600000000000C000000000018000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000300000000000600000000000C0000000000180000000000300000000000600000000000C000000000018000000000030

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000600000000000C0000000000180000000000300000000000600000000000C000000000018000000000030000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000600000000000C0000000000180000000000300000000000600000000000C000000000018000000000030000000000060

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000C0000000000180000000000300000000000600000000000C000000000018000000000030000000000060000000
  0000C00000000000800000000000> 48 44 0 1 41.510] 64 @dc
cmmi12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03000007000003800003800003800001800001800001C00000C00000C00000C00000C0000060000060008060008020004020
  003020003FFFF81FFFF807FFF8> 24 21 -2 0 21.181] 28 @dc
line10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800000000000C000000000006000000000003000000000001800000000000C00000000000600000000000300000000000180

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000C000000000006000000000003000000000001800000000000C0000000000060000000000030000000000018000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000000C000000000006000000000003000000000001800000000000C000000000006000000000003000000000001800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000C000000000006000000000003000000000001800000000000C00000000000600000000000300000000000180000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000C000000000006000000000003000000000001800000000000C0000000000060000000000030000000000018000000000
  00C0000000000060000000000020> 48 44 0 1 41.510] 0 @dc
cmmi12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C0000000E0000000E0000000E0000000E000000070000000700000007000000070000000380000003800000039F038003F08

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C4001E04C4001E03C2001E01C2001E01C2000E00E1000E00E0000E00E0000E00E00007007000070070000700700007007000
  0380380003803800038038000380380001C01C0001C01C0000C00C00> 32 32 -2 11 29.345]
22 @dc
[ 300 ] /cmr10.300 @newfont
cmr10.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C0
  01C001C0018001800180038003000300060006000C000C0018001000200040008000> 16 42
-2 11 16.143] 41 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<004000800100020006000C000C0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000
  E000E000600060006000700030003000180018000C000C0006000200010000800040> 16 42
-3 11 16.143] 40 @dc
cmmi12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFE0078007E003C000F001E0007001E0003000F0001800780008003C0008001E0004001F0004000F0004000780020003C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0020001E0000000F0000000F8000000780000003C0000001E0000000F0000000780000007C0000003C0002001E0002000F00
  01000780010003C0018003E0008001E000C000F000E000780070003C007E001E007FFFFE> 32
34 -3 0 33.384] 90 @dc
[ 300 ] /cmsy8.300 @newfont
cmsy8.300 @sf
[<4000C000E0006000700070003000380038003C001C001E001E000E000F000F000600> 16 17
-1 -1 9.570] 48 @dc
cmr12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<083F000C41C00C80600F00700E00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001C0E003C0E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
380F00300E80600E61C00E1F000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00001E0000FE
  00000E0000> 24 35 -1 0 27.097] 98 @dc
cmmi12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F0000000380E0800006001180000C0009C000180007C000380003C000700003C000700001E000F00001E000F00001E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E00001E000E00000F000E00000F000E00000F000F0003FFF00F000000000F000000000F000000000F0000000007800000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
780000000078000000003C000004003C000002001E000002000E000002000F000002000700000700038000070001C0000700
  00E00007000070000F80001C001380000E0021800003C0C08000007F0040> 40 36 -3 1
38.473] 71 @dc
cmmi8.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF007007003801801C00800E00C00F004007004003802001C02000E000007000003800001C00000E00000F000007800803
  800801C00400E004007006003807801C03FFFE> 24 23 -2 0 23.909] 90 @dc
[ 300 ] /cmsy6.300 @newfont
cmsy6.300 @sf
[<C0C060607070303838381C1C08> 8 13 -2 -1 9.109] 48 @dc
cmr12.300 @sf
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE00000FC00000078000000780000007800000078000000780000007800000078000000780000007800000078020000780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
20000780200007802000078060000780E00007FFE0000780E000078060000780200007802000078020000780202007800020
  0780002007800020078000600780004007800040078000C0078001C00F8007C0FFFFFFC0> 32
34 -2 0 31.830] 70 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFC00E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E001E00FE000E000000000000000000
  00000000000000001C001E003E001E001C00> 16 34 -1 0 13.548] 105 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03FE000E03803800E0600030600030C00018C00018C000184000186000303800F00FFFE00FFFC01FFE001800001800001000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0010000019F0000F1C000E0E001C07001C07003C07803C07803C07803C07801C07001C07000E0E18071E1801F198000070> 24 33 -1 11 24.387] 103 @dc
[<70F8F8F870> 8 5 -4 0 13.548] 46 @dc
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE07C003800380038003800380038003800380038003800380038003800380038003800380038003800380038003800380
  0380038003800380F3800F8003800080> 16 33 -4 0 24.387] 49 @dc
1 @bop1
cmr12.300 @sf
13 183 p (\(a\)) s
cmmi12.300 @sf
92 189 p 95 c
35 r 95 c
34 r 95 c
134 199 p 94 c
34 r 94 c
175 149 p 13 c
cmmi8.300 @sf
200 157 p 22 c
line10.300 @sf
304 224 p 64 c
345 266 p 64 c
387 307 p 64 c
428 349 p 64 c
470 390 p 64 c
472 392 p 64 c
cmmi12.300 @sf
380 321 p 28 c
line10.300 @sf
304 183 p 0 c
345 141 p 0 c
387 100 p 0 c
428 58 p 0 c
470 17 p 0 c
472 14 p 0 c
cmmi12.300 @sf
380 65 p 28 c
513 -25 p 307 2 ru
667 -47 p 22 c
cmr10.300 @sf
511 4 p 41 c
511 87 p 41 c
511 170 p 41 c
511 253 p 41 c
511 336 p 41 c
501 45 p 40 c
501 128 p 40 c
501 211 p 40 c
501 294 p 40 c
501 377 p 40 c
cmmi12.300 @sf
567 180 p 90 c
cmsy8.300 @sf
604 162 p 48 c
513 389 p 307 2 ru
cmmi12.300 @sf
667 367 p 22 c
cmr12.300 @sf
13 805 p (\(b\)) s
cmmi12.300 @sf
92 811 p 95 c
35 r 95 c
34 r 95 c
134 822 p 94 c
34 r 94 c
175 772 p 13 c
cmmi8.300 @sf
200 779 p 22 c
line10.300 @sf
304 847 p 64 c
345 888 p 64 c
387 930 p 64 c
428 971 p 64 c
470 1013 p 64 c
479 1022 p 64 c
cmmi12.300 @sf
383 947 p 28 c
line10.300 @sf
304 805 p 0 c
345 763 p 0 c
387 722 p 0 c
428 680 p 0 c
470 639 p 0 c
479 629 p 0 c
cmmi12.300 @sf
383 684 p 28 c
521 589 p 307 2 ru
674 567 p 22 c
520 647 p 2 59 ru
520 741 p 2 59 ru
520 835 p 2 59 ru
520 929 p 2 59 ru
520 1023 p 2 59 ru
575 805 p 71 c
cmmi8.300 @sf
613 813 p 90 c
cmsy6.300 @sf
640 803 p 48 c
521 1024 p 307 2 ru
cmmi12.300 @sf
674 1002 p 22 c
cmr12.300 @sf
345 1427 p (Fig.) s
22 r (1.) s
@eop
@end

%%%%%%%% FIGURE2A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 419 m
528 2029 l
2642 2029 l
2642 419 l
528 419 l
stroke
[] 0 setdash
528 419 m
528 429 l
739 419 m
739 429 l
950 419 m
950 429 l
1162 419 m
1162 429 l
1373 419 m
1373 429 l
1585 419 m
1585 429 l
1796 419 m
1796 429 l
2007 419 m
2007 429 l
2219 419 m
2219 429 l
2430 419 m
2430 429 l
2642 419 m
2642 429 l
528 2029 m
528 2019 l
739 2029 m
739 2019 l
950 2029 m
950 2019 l
1162 2029 m
1162 2019 l
1373 2029 m
1373 2019 l
1585 2029 m
1585 2019 l
1796 2029 m
1796 2019 l
2007 2029 m
2007 2019 l
2219 2029 m
2219 2019 l
2430 2029 m
2430 2019 l
2642 2029 m
2642 2019 l
stroke
528 419 m
528 439 l
950 419 m
950 439 l
1373 419 m
1373 439 l
1796 419 m
1796 439 l
2219 419 m
2219 439 l
2642 419 m
2642 439 l
528 2029 m
528 2009 l
950 2029 m
950 2009 l
1373 2029 m
1373 2009 l
1796 2029 m
1796 2009 l
2219 2029 m
2219 2009 l
2642 2029 m
2642 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 369 m
gsave
528 369 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
950 369 m
gsave
950 369 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1373 369 m
gsave
1373 369 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
1796 369 m
gsave
1796 369 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
2219 369 m
gsave
2219 369 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
newpath
2642 369 m
gsave
2642 369 translate
0 rotate
0 -20  m
(5.0) CS
(5.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1585 269 m
gsave
1585 269 translate
0 rotate
0 0  m
(Z' mass \(GeV\)) CS
(Z' mass \(GeV\)) show
grestore
newpath
528 419 m
538 419 l
528 662 m
538 662 l
528 804 m
538 804 l
528 904 m
538 904 l
528 982 m
538 982 l
528 1046 m
538 1046 l
528 1100 m
538 1100 l
528 1146 m
538 1146 l
528 1188 m
538 1188 l
528 1224 m
538 1224 l
528 1467 m
538 1467 l
528 1609 m
538 1609 l
528 1709 m
538 1709 l
528 1787 m
538 1787 l
528 1851 m
538 1851 l
528 1905 m
538 1905 l
528 1951 m
538 1951 l
528 1993 m
538 1993 l
528 2029 m
538 2029 l
2642 419 m
2632 419 l
2642 662 m
2632 662 l
2642 804 m
2632 804 l
2642 904 m
2632 904 l
2642 982 m
2632 982 l
2642 1046 m
2632 1046 l
2642 1100 m
2632 1100 l
2642 1146 m
2632 1146 l
2642 1188 m
2632 1188 l
2642 1224 m
2632 1224 l
2642 1467 m
2632 1467 l
2642 1609 m
2632 1609 l
2642 1709 m
2632 1709 l
2642 1787 m
2632 1787 l
2642 1851 m
2632 1851 l
2642 1905 m
2632 1905 l
2642 1951 m
2632 1951 l
2642 1993 m
2632 1993 l
2642 2029 m
2632 2029 l
stroke
528 419 m
548 419 l
528 1224 m
548 1224 l
528 2029 m
548 2029 l
2642 419 m
2622 419 l
2642 1224 m
2622 1224 l
2642 2029 m
2622 2029 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 419 m
gsave
490 419 translate
0 rotate
0 -20  m
(10-3) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1224 m
gsave
490 1224 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 2029 m
gsave
490 2029 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
323 1224 m
gsave
323 1224 translate
0 rotate
0 0  m
(|a|) RJ
(|a|) show
grestore
newpath
604 419 m
612 464 l
654 606 l
697 707 l
739 785 l
781 848 l
823 902 l
866 949 l
908 990 l
950 1027 l
1373 1269 l
1796 1411 l
2219 1512 l
2642 1590 l
stroke
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
578 419 m
612 612 l
654 746 l
697 839 l
739 908 l
781 962 l
823 1006 l
866 1044 l
908 1076 l
950 1104 l
1373 1285 l
1796 1393 l
2219 1473 l
2642 1538 l
stroke
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
[40 20 12 20] 0 setdash
549 419 m
549 419 l
553 419 l
557 419 l
561 419 l
566 419 l
570 419 l
612 419 l
654 419 l
697 662 l
739 662 l
743 662 l
747 662 l
752 662 l
756 662 l
760 662 l
764 662 l
768 662 l
773 662 l
777 662 l
781 662 l
785 662 l
790 804 l
794 804 l
798 804 l
802 804 l
807 804 l
811 804 l
815 804 l
819 804 l
823 804 l
828 804 l
832 804 l
836 904 l
840 904 l
845 904 l
849 904 l
853 904 l
857 904 l
862 982 l
866 982 l
870 982 l
874 982 l
878 982 l
883 1046 l
887 1046 l
891 1046 l
895 1046 l
900 1100 l
904 1100 l
908 1100 l
912 1146 l
916 1146 l
921 1146 l
925 1188 l
929 1188 l
933 1188 l
938 1224 l
942 1224 l
946 1224 l
950 1224 l
955 804 l
959 804 l
963 804 l
967 804 l
971 804 l
976 804 l
980 804 l
984 804 l
988 804 l
993 804 l
997 804 l
1001 662 l
1005 662 l
1009 662 l
1014 662 l
1018 662 l
1022 662 l
1026 662 l
1031 662 l
1035 1467 l
1039 662 l
1043 662 l
1048 662 l
1052 662 l
1056 662 l
1060 662 l
1064 662 l
1069 662 l
1073 662 l
1077 662 l
1081 662 l
1086 662 l
1090 662 l
1094 662 l
1098 662 l
1103 662 l
1107 662 l
1111 662 l
1115 662 l
1119 662 l
1124 662 l
1128 662 l
1132 662 l
1136 662 l
1141 662 l
1145 662 l
1149 662 l
1153 662 l
1157 662 l
1162 662 l
1204 662 l
1246 662 l
1289 804 l
1331 804 l
1373 804 l
1415 904 l
1458 904 l
1500 904 l
1542 982 l
1585 982 l
1627 982 l
1669 982 l
1711 1046 l
1754 1046 l
1796 1046 l
1838 1046 l
1880 1100 l
1923 1100 l
1965 1100 l
2007 1100 l
2050 1146 l
2092 1146 l
2134 1146 l
2176 1146 l
2219 1188 l
2261 1188 l
2303 1188 l
2346 1188 l
2388 1224 l
2430 1224 l
2472 1224 l
2515 1224 l
2557 1224 l
2599 1224 l
2642 1224 l
stroke
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 0.000000 1.000000 setrgbcolor
[4 8] 0 setdash
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
1853 2181 m
1969 2181 l
stroke
1998 2181 m
gsave
1998 2181 translate
0 rotate
0 -16  m
(gauge boson masses) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
1853 2119 m
1969 2119 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1998 2119 m
gsave
1998 2119 translate
0 rotate
0 -16  m
/Symbol findfont
50 scalefont
 setfont
(D) show
/Times-Roman findfont
50 scalefont
 setfont
(a) show
/Times-Roman findfont
30 scalefont
 setfont
0 -15 rmoveto
/Symbol findfont
30 scalefont
 setfont
(m) show
/Symbol findfont
50 scalefont
 setfont
0 15 rmoveto
() show
grestore
newpath
/Symbol findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
544 2111 m
gsave
544 2111 translate
0 rotate
0 -16  m
(\(a\) Discrete Symmetry   ) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1350 658 m
gsave
1350 658 translate
0 rotate
0 -15  m
(3-body decay) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
showpage
%%Trailer

%%%%%%%%%%%% FIGURE2B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
50 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1585 420 m
1585 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
880 2030 m
880 2020 l
1232 2030 m
1232 2020 l
1585 2030 m
1585 2020 l
1937 2030 m
1937 2020 l
2289 2030 m
2289 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1232 2030 m
1232 2010 l
1937 2030 m
1937 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(Z' mass \(GeV\)) CS
(Z' mass \(GeV\)) show
grestore
newpath
528 420 m
548 420 l
528 822 m
548 822 l
528 1225 m
548 1225 l
528 1627 m
548 1627 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 822 m
2622 822 l
2642 1225 m
2622 1225 l
2642 1627 m
2622 1627 l
2642 2030 m
2622 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(10-8) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-8) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 822 m
gsave
490 822 translate
0 rotate
0 -20  m
(10-6) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-6) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1225 m
gsave
490 1225 translate
0 rotate
0 -20  m
(10-4) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1627 m
gsave
490 1627 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
323 1225 m
gsave
323 1225 translate
0 rotate
0 0  m
(|a|) RJ
(|a|) show
grestore
newpath
529 974 m
530 1034 l
532 1070 l
533 1095 l
535 1115 l
536 1130 l
537 1144 l
539 1156 l
540 1166 l
542 1175 l
556 1236 l
570 1271 l
584 1296 l
598 1316 l
612 1332 l
626 1345 l
640 1357 l
654 1367 l
668 1376 l
809 1437 l
950 1472 l
1091 1498 l
1232 1517 l
1373 1533 l
1514 1546 l
1655 1558 l
1796 1568 l
1937 1578 l
2642 1608 l
stroke
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
528 409 m
528 420 m
528 469 l
528 505 l
528 530 l
528 549 l
528 565 l
528 579 l
528 590 l
528 601 l
528 610 l
528 670 l
528 706 l
528 731 l
528 750 l
528 766 l
528 780 l
528 792 l
528 802 l
528 811 l
528 872 l
528 907 l
528 932 l
528 952 l
528 968 l
528 981 l
529 993 l
529 1003 l
529 1012 l
530 1073 l
532 1108 l
533 1133 l
535 1153 l
536 1169 l
537 1182 l
539 1194 l
540 1204 l
542 1214 l
556 1274 l
570 1310 l
584 1335 l
598 1354 l
612 1370 l
626 1383 l
640 1395 l
654 1405 l
668 1414 l
809 1474 l
950 1507 l
1091 1531 l
1232 1548 l
1373 1561 l
1514 1572 l
1655 1582 l
1796 1590 l
1937 1597 l
2642 1620 l
stroke
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
[40 20 12 20] 0 setdash
528 621 m
528 621 l
528 1225 l
529 1225 l
529 1285 l
530 1321 l
532 1321 l
533 1346 l
535 1346 l
536 1346 l
537 1365 l
539 1365 l
540 1365 l
542 1381 l
556 1395 l
570 1417 l
584 1417 l
598 1426 l
612 1426 l
626 1426 l
640 1426 l
654 1426 l
668 1426 l
809 1426 l
950 1426 l
1091 1486 l
1232 1486 l
1246 1486 l
1260 1486 l
1274 1486 l
1289 1486 l
1303 1486 l
1317 1486 l
1331 1486 l
1345 1486 l
1359 1486 l
1373 1486 l
1387 1486 l
1401 1522 l
1415 1522 l
1429 1522 l
1444 1522 l
1458 1522 l
1472 1522 l
1486 1522 l
1500 1522 l
1514 1522 l
1528 1522 l
1542 1522 l
1556 1547 l
1570 1547 l
1585 1547 l
1599 1547 l
1613 1547 l
1627 1547 l
1641 1566 l
1655 1566 l
1669 1566 l
1683 1566 l
1697 1566 l
1711 1582 l
1725 1582 l
1740 1582 l
1754 1582 l
1768 1596 l
1782 1596 l
1796 1596 l
1810 1607 l
1824 1607 l
1838 1607 l
1852 1618 l
1866 1618 l
1880 1618 l
1895 1627 l
1909 1627 l
1923 1627 l
1937 1627 l
1951 1522 l
1965 1522 l
1979 1522 l
1993 1522 l
2007 1522 l
2021 1522 l
2035 1522 l
2050 1522 l
2064 1522 l
2078 1522 l
2092 1522 l
2106 1486 l
2120 1486 l
2134 1486 l
2148 1486 l
2162 1486 l
2176 1486 l
2191 1486 l
2205 1486 l
2219 1688 l
2233 1486 l
2247 1486 l
2261 1486 l
2275 1486 l
2289 1486 l
2303 1486 l
2317 1486 l
2331 1486 l
2346 1486 l
2360 1486 l
2374 1486 l
2388 1486 l
2402 1486 l
2416 1486 l
2430 1486 l
2444 1486 l
2458 1486 l
2472 1486 l
2486 1486 l
2501 1486 l
2515 1486 l
2529 1486 l
2543 1486 l
2557 1486 l
2571 1486 l
2585 1486 l
2599 1486 l
2613 1486 l
2627 1486 l
2642 1486 l
stroke
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 0.000000 1.000000 setrgbcolor
[4 8] 0 setdash
542 420 m
556 478 l
570 514 l
584 539 l
598 558 l
612 574 l
626 588 l
640 599 l
654 610 l
668 619 l
809 713 l
950 749 l
1091 775 l
1232 795 l
stroke
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
1853 2181 m
1969 2181 l
stroke
1998 2181 m
gsave
1998 2181 translate
0 rotate
0 -16  m
(gauge boson masses) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
1853 2119 m
1969 2119 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1998 2119 m
gsave
1998 2119 translate
0 rotate
0 -16  m
/Symbol findfont
50 scalefont
 setfont
(D) show
/Times-Roman findfont
50 scalefont
 setfont
(a) show
/Times-Roman findfont
30 scalefont
 setfont
0 -15 rmoveto
/Symbol findfont
30 scalefont
 setfont
(m) show
/Symbol findfont
50 scalefont
 setfont
0 15 rmoveto
() show
grestore
newpath
/Symbol findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
544 2111 m
gsave
544 2111 translate
0 rotate
0 -16  m
(\(b\) Discrete Symmetry  ) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
839 610 m
gsave
839 610 translate
0 rotate
0 -15  m
(2-body decay) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
2012 1405 m
gsave
2012 1405 translate
0 rotate
0 -15  m
(3-body decay) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
showpage
%%Trailer

%%%%%%%%%%%%% FIGURE3A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
50 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1585 420 m
1585 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
880 2030 m
880 2020 l
1232 2030 m
1232 2020 l
1585 2030 m
1585 2020 l
1937 2030 m
1937 2020 l
2289 2030 m
2289 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1232 2030 m
1232 2010 l
1937 2030 m
1937 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(Z' mass \(GeV\)) CS
(Z' mass \(GeV\)) show
grestore
newpath
528 420 m
538 420 l
528 581 m
538 581 l
528 676 m
538 676 l
528 743 m
538 743 l
528 795 m
538 795 l
528 837 m
538 837 l
528 873 m
538 873 l
528 904 m
538 904 l
528 932 m
538 932 l
528 956 m
538 956 l
528 1118 m
538 1118 l
528 1212 m
538 1212 l
528 1279 m
538 1279 l
528 1331 m
538 1331 l
528 1374 m
538 1374 l
528 1410 m
538 1410 l
528 1441 m
538 1441 l
528 1468 m
538 1468 l
528 1493 m
538 1493 l
528 1654 m
538 1654 l
528 1749 m
538 1749 l
528 1816 m
538 1816 l
528 1868 m
538 1868 l
528 1910 m
538 1910 l
528 1946 m
538 1946 l
528 1977 m
538 1977 l
528 2005 m
538 2005 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 581 m
2632 581 l
2642 676 m
2632 676 l
2642 743 m
2632 743 l
2642 795 m
2632 795 l
2642 837 m
2632 837 l
2642 873 m
2632 873 l
2642 904 m
2632 904 l
2642 932 m
2632 932 l
2642 956 m
2632 956 l
2642 1118 m
2632 1118 l
2642 1212 m
2632 1212 l
2642 1279 m
2632 1279 l
2642 1331 m
2632 1331 l
2642 1374 m
2632 1374 l
2642 1410 m
2632 1410 l
2642 1441 m
2632 1441 l
2642 1468 m
2632 1468 l
2642 1493 m
2632 1493 l
2642 1654 m
2632 1654 l
2642 1749 m
2632 1749 l
2642 1816 m
2632 1816 l
2642 1868 m
2632 1868 l
2642 1910 m
2632 1910 l
2642 1946 m
2632 1946 l
2642 1977 m
2632 1977 l
2642 2005 m
2632 2005 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 956 m
2622 956 l
2642 1493 m
2622 1493 l
2642 2030 m
2622 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(10-3) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-3) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 956 m
gsave
490 956 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
323 1225 m
gsave
323 1225 translate
0 rotate
0 0  m
(|a|) RJ
(|a|) show
grestore
newpath
540 420 m
540 420 l
552 581 l
564 676 l
577 743 l
589 795 l
601 837 l
613 873 l
626 904 l
638 932 l
650 956 l
773 1118 l
895 1212 l
1018 1279 l
1140 1331 l
1263 1374 l
1385 1410 l
1508 1441 l
1630 1468 l
1753 1493 l
2642 1615 l
stroke
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
531 420 m
532 452 l
532 488 l
533 518 l
534 546 l
535 570 l
542 729 l
549 818 l
556 880 l
563 926 l
570 962 l
577 992 l
584 1017 l
591 1038 l
598 1057 l
668 1177 l
739 1249 l
809 1303 l
880 1346 l
950 1382 l
1021 1414 l
1091 1442 l
1162 1467 l
1232 1489 l
1937 1642 l
2642 1555 l
stroke
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
[40 20 12 20] 0 setdash
528 420 m
528 439 l
528 481 l
529 517 l
530 576 l
531 600 l
532 600 l
533 600 l
534 600 l
535 600 l
542 600 l
549 600 l
556 762 l
563 762 l
564 762 l
565 762 l
566 762 l
567 762 l
568 762 l
569 762 l
570 762 l
571 857 l
572 857 l
573 857 l
574 857 l
575 857 l
576 857 l
577 857 l
578 857 l
579 924 l
580 924 l
581 924 l
582 924 l
583 976 l
584 976 l
585 976 l
586 976 l
587 1018 l
588 1018 l
589 1018 l
590 1054 l
591 1054 l
592 1085 l
593 1085 l
594 1113 l
595 1113 l
596 1137 l
597 1137 l
598 1137 l
599 857 l
600 857 l
601 857 l
602 857 l
603 857 l
604 857 l
605 857 l
606 857 l
606 762 l
607 762 l
608 762 l
609 762 l
610 762 l
611 762 l
612 1299 l
613 762 l
614 762 l
615 762 l
616 762 l
617 762 l
618 762 l
619 762 l
620 762 l
621 762 l
622 762 l
623 762 l
624 762 l
625 762 l
626 762 l
627 762 l
628 762 l
629 762 l
630 762 l
631 762 l
632 762 l
633 762 l
640 762 l
647 762 l
654 857 l
661 857 l
668 857 l
675 924 l
683 924 l
690 924 l
697 976 l
704 976 l
711 976 l
718 976 l
725 1018 l
732 1018 l
739 1018 l
746 1018 l
753 1054 l
760 1054 l
767 1054 l
774 1054 l
781 1085 l
788 1085 l
795 1085 l
802 1085 l
809 1113 l
816 1113 l
823 1113 l
831 1113 l
838 1137 l
845 1137 l
852 1137 l
859 1137 l
866 1137 l
873 1137 l
880 1137 l
950 1137 l
1021 1137 l
1091 1137 l
1162 1299 l
1232 1299 l
1937 1460 l
2642 1410 l
stroke
[] 0 setdash
[4 8] 0 setdash
[] 0 setdash
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
1853 2181 m
1969 2181 l
stroke
1998 2181 m
gsave
1998 2181 translate
0 rotate
0 -16  m
(gauge boson masses) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
1853 2119 m
1969 2119 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1998 2119 m
gsave
1998 2119 translate
0 rotate
0 -16  m
/Symbol findfont
50 scalefont
 setfont
(D) show
/Times-Roman findfont
50 scalefont
 setfont
(a) show
/Times-Roman findfont
30 scalefont
 setfont
0 -15 rmoveto
/Symbol findfont
30 scalefont
 setfont
(m) show
/Symbol findfont
50 scalefont
 setfont
0 15 rmoveto
() show
grestore
newpath
/Symbol findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
548 2122 m
gsave
548 2122 translate
0 rotate
0 -15  m
(\(a\) Broken Discrete Symmetry ) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1554 1312 m
gsave
1554 1312 translate
0 rotate
0 -15  m
(3-body decay) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
showpage
%%Trailer

%%%%%%%%%%% FIGURE3B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
50 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1585 420 m
1585 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
880 2030 m
880 2020 l
1232 2030 m
1232 2020 l
1585 2030 m
1585 2020 l
1937 2030 m
1937 2020 l
2289 2030 m
2289 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1232 2030 m
1232 2010 l
1937 2030 m
1937 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(Z' mass \(GeV\)) CS
(Z' mass \(GeV\)) show
grestore
newpath
528 420 m
548 420 l
528 822 m
548 822 l
528 1225 m
548 1225 l
528 1627 m
548 1627 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 822 m
2622 822 l
2642 1225 m
2622 1225 l
2642 1627 m
2622 1627 l
2642 2030 m
2622 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(10-8) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-8) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 822 m
gsave
490 822 translate
0 rotate
0 -20  m
(10-6) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-6) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1225 m
gsave
490 1225 translate
0 rotate
0 -20  m
(10-4) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-4) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1627 m
gsave
490 1627 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
323 1225 m
gsave
323 1225 translate
0 rotate
0 0  m
(|a|) RJ
(|a|) show
grestore
newpath
552 1225 m
577 1285 l
601 1321 l
626 1346 l
650 1365 l
675 1381 l
699 1395 l
724 1406 l
748 1417 l
773 1426 l
1018 1486 l
1263 1522 l
1508 1547 l
1753 1566 l
1998 1582 l
2243 1596 l
2488 1607 l
2642 1614 l
stroke
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
528 476 m
528 537 l
528 572 l
528 598 l
528 617 l
528 633 l
528 646 l
528 658 l
528 668 l
528 678 l
528 738 l
528 774 l
528 799 l
528 818 l
528 834 l
528 848 l
528 859 l
528 870 l
528 879 l
528 939 l
528 975 l
528 1000 l
528 1020 l
528 1036 l
528 1049 l
529 1061 l
529 1071 l
529 1080 l
530 1141 l
532 1176 l
533 1201 l
535 1221 l
536 1237 l
537 1250 l
539 1262 l
540 1272 l
542 1281 l
556 1342 l
570 1377 l
584 1402 l
598 1422 l
612 1438 l
626 1451 l
640 1463 l
654 1473 l
668 1482 l
809 1542 l
950 1575 l
1091 1598 l
1232 1616 l
1373 1629 l
1514 1640 l
1655 1650 l
1796 1658 l
1937 1665 l
2642 1687 l
stroke
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
[40 20 12 20] 0 setdash
528 689 m
528 689 l
528 1292 l
529 1292 l
529 1353 l
530 1388 l
532 1388 l
533 1414 l
535 1414 l
536 1414 l
537 1433 l
539 1433 l
540 1433 l
542 1449 l
556 1462 l
570 1484 l
584 1484 l
598 1494 l
612 1494 l
626 1494 l
640 1494 l
654 1494 l
668 1494 l
809 1494 l
950 1494 l
1091 1554 l
1232 1554 l
1246 1554 l
1260 1554 l
1274 1554 l
1289 1554 l
1303 1554 l
1317 1554 l
1331 1554 l
1345 1554 l
1359 1554 l
1373 1554 l
1387 1554 l
1401 1590 l
1415 1590 l
1429 1590 l
1444 1590 l
1458 1590 l
1472 1590 l
1486 1590 l
1500 1590 l
1514 1590 l
1528 1590 l
1542 1590 l
1556 1615 l
1570 1615 l
1585 1615 l
1599 1615 l
1613 1615 l
1627 1615 l
1641 1634 l
1655 1634 l
1669 1634 l
1683 1634 l
1697 1634 l
1711 1650 l
1725 1650 l
1740 1650 l
1754 1650 l
1768 1664 l
1782 1664 l
1796 1664 l
1810 1675 l
1824 1675 l
1838 1675 l
1852 1686 l
1866 1686 l
1880 1686 l
1895 1695 l
1909 1695 l
1923 1695 l
1937 1695 l
1951 1590 l
1965 1590 l
1979 1590 l
1993 1590 l
2007 1590 l
2021 1590 l
2035 1590 l
2050 1590 l
2064 1590 l
2078 1590 l
2092 1590 l
2106 1554 l
2120 1554 l
2134 1554 l
2148 1554 l
2162 1554 l
2176 1554 l
2191 1554 l
2205 1554 l
2219 1755 l
2233 1554 l
2247 1554 l
2261 1554 l
2275 1554 l
2289 1554 l
2303 1554 l
2317 1554 l
2331 1554 l
2346 1554 l
2360 1554 l
2374 1554 l
2388 1554 l
2402 1554 l
2416 1554 l
2430 1554 l
2444 1554 l
2458 1554 l
2472 1554 l
2486 1554 l
2501 1554 l
2515 1554 l
2529 1554 l
2543 1554 l
2557 1554 l
2571 1554 l
2585 1554 l
2599 1554 l
2613 1554 l
2627 1554 l
2642 1554 l
stroke
[] 0 setdash
[4 8] 0 setdash
534 420 m
535 425 l
536 441 l
537 454 l
539 466 l
540 476 l
542 485 l
556 546 l
570 581 l
584 607 l
598 626 l
612 642 l
626 656 l
640 667 l
654 678 l
668 687 l
809 781 l
950 817 l
1091 842 l
1232 863 l
stroke
[] 0 setdash
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
1853 2181 m
1969 2181 l
stroke
1998 2181 m
gsave
1998 2181 translate
0 rotate
0 -16  m
(gauge boson masses) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
1853 2119 m
1969 2119 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1998 2119 m
gsave
1998 2119 translate
0 rotate
0 -16  m
/Symbol findfont
50 scalefont
 setfont
(D) show
/Times-Roman findfont
50 scalefont
 setfont
(a) show
/Times-Roman findfont
30 scalefont
 setfont
0 -15 rmoveto
/Symbol findfont
30 scalefont
 setfont
(m) show
/Symbol findfont
50 scalefont
 setfont
0 15 rmoveto
() show
grestore
newpath
/Symbol findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
548 2122 m
gsave
548 2122 translate
0 rotate
0 -15  m
(\(b\) Broken Discrete Symmetry ) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
2201 1494 m
gsave
2201 1494 translate
0 rotate
0 -15  m
(3-body decay) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
862 695 m
gsave
862 695 translate
0 rotate
0 -15  m
(2-body decay) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
showpage
%%Trailer


BH;&C
